Approximation of the Exit Probability of a Stable Markov Modulated Constrained Random Walk

Let $X$ be the constrained random walk on ${\mathbb Z}_+^2$ having increments $(1,0)$, $(-1,1)$, $(0,-1)$ with jump probabilities $\lambda(M_k)$, $\mu_1(M_k)$, and $\mu_2(M_k)$ where $M$ is an irreducible aperiodic finite state Markov chain. The process $X$ represents the lengths of two tandem queues with arrival rate $\lambda(M_k)$, and service rates $\mu_1(M_k)$, and $\mu_2(M_k)$. We assume that the average arrival rate with respect to the stationary measure of $M$ is less than the average service rates, i.e., $X$ is assumed stable. Let $\tau_n$ be the first time when the sum of the components of $X$ equals $n$ for the first time. Let $Y$ be the random walk on ${\mathbb Z} \times {\mathbb Z}_+$ having increments $(-1,0)$, $(1,1)$, $(0,-1)$ with probabilities $\lambda(M_k)$, $\mu_1(M_k)$, and $\mu_2(M_k)$. Let $\tau$ be the first time the components of $Y$ are equal. For $x \in {\mathbb R}_+^2$, $x(1) + x(2) < 1$, $x(1) > 0$, and $x_n = \lfloor nx \rfloor$, we show that $P_{(n-x_n(1),x_n(2)),m)}( \tau < \infty)$ approximates $P_{(x_n,m)}(\tau_n < \tau_0)$ with exponentially vanishing relative error as $n\rightarrow \infty$. For the analysis we define a characteristic matrix in terms of the jump probabilities of $(X,M).$ The $0$-level set of the characteristic polynomial of this matrix defines the characteristic surface; conjugate points on this surface and the associated eigenvectors of the characteristic matrix are used to define (sub/super) harmonic functions which play a fundamental role both in our analysis and the computation / approximation of $P_{(y,m)}(\tau < \infty).$

==> Tn2.tex <==
\begin{picture}(0,0)%
\includegraphics{Tn2fig.ps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7269,3090)(656,-2554)
\put(6886,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(Y,M)$}%
}}}}
\put(5094,-1831){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n e_n$}%
}}}}
\put(3166,-1826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2516,-1811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n e_n$}%
}}}}
\put(1641,-2241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(X,M)$}%
}}}}
\put(2681,-2481){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_n$}%
}}}}
\put(5401,-2481){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n \rightarrow \infty$}%
}}}}
\put(4276,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial B_n$}%
}}}}
\put(6976,-106){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial B$}%
}}}}
\put(1261,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial A_n$}%
}}}}
\put(4051,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(Y^n,M)$}%
}}}}
\end{picture}%


==> dynamics.tex <==
\begin{picture}(0,0)%
\includegraphics{dynamicsfig.ps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6819,2859)(484,-2323)
\put(1081,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_2(m)$}%
}}}}
\put(5896,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M=|\mathcal{M}|$}%
}}}}
\put(5896,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M=|\mathcal{M}|-1$}%
}}}}
\put(5896,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M=2$}%
}}}}
\put(5941,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M=1$}%
}}}}
\put(946,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_1(m)$}%
}}}}
\put(1621,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial A_n$}%
}}}}
\put(1441,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda(m)$}%
}}}}
\end{picture}%


==> exp.tex <==
\begin{picture}(0,0)%
\includegraphics{expfig.ps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5199,2227)(664,-2051)
\put(1351,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(3,3)$}%
}}}}
\put(4276,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(3,3)$}%
}}}}
\put(1171,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(2,0)$}%
}}}}
\put(3871,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1,1)$}%
}}}}
\end{picture}%


==> levelcurve.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Wed Aug 15 15:11:41 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{levelcurve-inc}
\end{picture}%
\begin{picture}(216,288)(0,0)
\fontsize{8}{0}
\selectfont\put(28.08,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}
\selectfont\put(51.9943,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{8}{0}
\selectfont\put(75.9086,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{8}{0}
\selectfont\put(99.8229,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{3}}}}
\fontsize{8}{0}
\selectfont\put(123.737,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{8}{0}
\selectfont\put(147.651,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{5}}}}
\fontsize{8}{0}
\selectfont\put(171.566,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{8}{0}
\selectfont\put(195.48,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{7}}}}
\fontsize{8}{0}
\selectfont\put(23.068,31.68){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}
\selectfont\put(23.068,76.3886){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{8}{0}
\selectfont\put(23.068,121.097){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{4}}}}
\fontsize{8}{0}
\selectfont\put(23.068,165.806){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{6}}}}
\fontsize{8}{0}
\selectfont\put(23.068,210.514){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{8}}}}
\fontsize{8}{0}
\selectfont\put(23.068,255.223){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{8}{0}
\selectfont\put(111.78,17.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\alpha$}}}}
\fontsize{8}{0}
\selectfont\put(9.06802,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\beta$}}}}}
\fontsize{8}{0}
\selectfont\put(38.8916,259.54){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Lambda_1=1$}}}}
\fontsize{8}{0}
\selectfont\put(38.8916,249.481){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Lambda_2=1$}}}}
\fontsize{8}{0}
\selectfont\put(38.8916,239.422){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Lambda_3=1$}}}}
\end{picture}


==> levelcurvedetail.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Wed Aug 15 15:11:42 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{levelcurvedetail-inc}
\end{picture}%
\begin{picture}(216,288)(0,0)
\fontsize{8}{0}
\selectfont\put(31.0142,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}
\selectfont\put(72.1306,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.5}}}}
\fontsize{8}{0}
\selectfont\put(113.247,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{8}{0}
\selectfont\put(154.364,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1.5}}}}
\fontsize{8}{0}
\selectfont\put(195.48,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{2}}}}
\fontsize{8}{0}
\selectfont\put(26,31.68){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}
\selectfont\put(26,62.976){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{8}{0}
\selectfont\put(26,94.272){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(26,125.568){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{8}{0}
\selectfont\put(26,156.864){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{8}{0}
\selectfont\put(26,188.16){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{8}{0}
\selectfont\put(26,219.456){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1.2}}}}
\fontsize{8}{0}
\selectfont\put(26,250.752){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{1.4}}}}
\fontsize{8}{0}
\selectfont\put(113.247,17.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\alpha$}}}}
\fontsize{8}{0}
\selectfont\put(8.99998,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\beta$}}}}}
\fontsize{8}{0}
\selectfont\put(186.092,259.54){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Lambda_1$}}}}
\fontsize{8}{0}
\selectfont\put(186.092,249.481){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Lambda_2$}}}}
\fontsize{8}{0}
\selectfont\put(186.092,239.422){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Lambda_3$}}}}
\end{picture}


==> levelcurves.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Fri Aug 17 16:45:18 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{levelcurves-inc}
\end{picture}%
\begin{picture}(288,288)(0,0)
\fontsize{8}{0}
\selectfont\put(70.92,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{8}{0}
\selectfont\put(108.12,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{20}}}}
\fontsize{8}{0}
\selectfont\put(145.32,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{30}}}}
\fontsize{8}{0}
\selectfont\put(182.52,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{40}}}}
\fontsize{8}{0}
\selectfont\put(219.72,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{50}}}}
\fontsize{8}{0}
\selectfont\put(256.92,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{60}}}}
\fontsize{8}{0}
\selectfont\put(32.4355,66.888){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{8}{0}
\selectfont\put(32.4355,106.008){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{20}}}}
\fontsize{8}{0}
\selectfont\put(32.4355,145.128){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{30}}}}
\fontsize{8}{0}
\selectfont\put(32.4355,184.248){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{40}}}}
\fontsize{8}{0}
\selectfont\put(32.4355,223.368){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{50}}}}
\fontsize{8}{0}
\selectfont\put(32.4355,262.488){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{60}}}}
\fontsize{8}{0}
\selectfont\put(149.04,17.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$x_1$}}}}
\fontsize{8}{0}
\selectfont\put(18.4355,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$x_2$}}}}}
\end{picture}


==> relerrgenel.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Wed Sep  5 21:42:51 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{relerrgenel-inc}
\end{picture}%
\begin{picture}(252,288)(0,0)
\fontsize{8}{0}
\selectfont\put(169.703,27.9584){\makebox(0,0)[tl]{\textcolor[rgb]{0,0,0}{{$x_2$}}}}
\fontsize{8}{0}
\selectfont\put(33.4995,75.5341){\makebox(0,0)[tr]{\textcolor[rgb]{0,0,0}{{$x_1$}}}}
\fontsize{8}{0}
\selectfont\put(28.8287,151.798){\makebox(0,0)[br]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}
\selectfont\put(28.8287,175.279){\makebox(0,0)[br]{\textcolor[rgb]{0,0,0}{{0.005}}}}
\fontsize{8}{0}
\selectfont\put(28.8287,198.76){\makebox(0,0)[br]{\textcolor[rgb]{0,0,0}{{0.01}}}}
\fontsize{8}{0}
\selectfont\put(28.8287,222.241){\makebox(0,0)[br]{\textcolor[rgb]{0,0,0}{{0.015}}}}
\fontsize{8}{0}
\selectfont\put(28.8287,245.721){\makebox(0,0)[br]{\textcolor[rgb]{0,0,0}{{0.02}}}}
\fontsize{8}{0}
\selectfont\put(22.1379,139.532){\makebox(0,0)[tr]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}
\selectfont\put(206.562,47.2251){\makebox(0,0)[tl]{\textcolor[rgb]{0,0,0}{{50}}}}
\fontsize{8}{0}
\selectfont\put(231.991,52.3585){\makebox(0,0)[tl]{\textcolor[rgb]{0,0,0}{{60}}}}
\fontsize{8}{0}
\selectfont\put(181.132,42.0918){\makebox(0,0)[tl]{\textcolor[rgb]{0,0,0}{{40}}}}
\fontsize{8}{0}
\selectfont\put(130.274,31.825){\makebox(0,0)[tl]{\textcolor[rgb]{0,0,0}{{20}}}}
\fontsize{8}{0}
\selectfont\put(155.703,36.9584){\makebox(0,0)[tl]{\textcolor[rgb]{0,0,0}{{30}}}}
\fontsize{8}{0}
\selectfont\put(104.844,26.6916){\makebox(0,0)[tl]{\textcolor[rgb]{0,0,0}{{10}}}}
\fontsize{8}{0}
\selectfont\put(79.4146,21.5582){\makebox(0,0)[tl]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}
\selectfont\put(64.8612,29.5357){\makebox(0,0)[tr]{\textcolor[rgb]{0,0,0}{{60}}}}
\fontsize{8}{0}
\selectfont\put(57.7406,47.8685){\makebox(0,0)[tr]{\textcolor[rgb]{0,0,0}{{50}}}}
\fontsize{8}{0}
\selectfont\put(50.6201,66.2013){\makebox(0,0)[tr]{\textcolor[rgb]{0,0,0}{{40}}}}
\fontsize{8}{0}
\selectfont\put(43.4995,84.5341){\makebox(0,0)[tr]{\textcolor[rgb]{0,0,0}{{30}}}}
\fontsize{8}{0}
\selectfont\put(36.379,102.867){\makebox(0,0)[tr]{\textcolor[rgb]{0,0,0}{{20}}}}
\fontsize{8}{0}
\selectfont\put(29.2585,121.2){\makebox(0,0)[tr]{\textcolor[rgb]{0,0,0}{{10}}}}
\end{picture}


==> rho1grho2.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Wed Aug 15 21:41:54 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{rho1grho2-inc}
\end{picture}%
\begin{picture}(216,288)(0,0)
\fontsize{8}{0}
\selectfont\put(31.0144,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}
\selectfont\put(60.9172,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{8}{0}
\selectfont\put(90.8201,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(120.723,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{8}{0}
\selectfont\put(150.626,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{8}{0}
\selectfont\put(180.529,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{8}{0}
\selectfont\put(26.0002,31.68){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}
\selectfont\put(26.0002,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.1}}}}
\fontsize{8}{0}
\selectfont\put(26.0002,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{8}{0}
\selectfont\put(26.0002,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.3}}}}
\fontsize{8}{0}
\selectfont\put(26.0002,266.4){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(113.247,17.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\alpha$}}}}
\fontsize{8}{0}
\selectfont\put(9.00018,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\beta$}}}}}
\fontsize{8}{0}
\selectfont\put(186.092,259.54){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Lambda_1$}}}}
\end{picture}


==> rho2grho1.tex <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.9, (C) 1999-2015 C. Geuzaine
% For: Octave
% CreationDate: Wed Aug 15 21:45:09 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{rho2grho1-inc}
\end{picture}%
\begin{picture}(216,288)(0,0)
\fontsize{8}{0}
\selectfont\put(31.0144,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}
\selectfont\put(60.9172,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{8}{0}
\selectfont\put(90.8201,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(120.723,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.6}}}}
\fontsize{8}{0}
\selectfont\put(150.626,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{0.8}}}}
\fontsize{8}{0}
\selectfont\put(180.529,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{8}{0}
\selectfont\put(26.0002,31.68){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{8}{0}
\selectfont\put(26.0002,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.1}}}}
\fontsize{8}{0}
\selectfont\put(26.0002,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.2}}}}
\fontsize{8}{0}
\selectfont\put(26.0002,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.3}}}}
\fontsize{8}{0}
\selectfont\put(26.0002,266.4){\makebox(0,0)[r]{\textcolor[rgb]{0,0,0}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(113.247,17.686){\makebox(0,0)[t]{\textcolor[rgb]{0,0,0}{{$\alpha$}}}}
\fontsize{8}{0}
\selectfont\put(9.00018,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0,0}{{$\beta$}}}}}
\fontsize{8}{0}
\selectfont\put(186.092,259.54){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Lambda_1$}}}}
\end{picture}

